LensingFlow: An Automated Workflow for Gravitational Wave Lensing Analyses

In this work, we present LensingFlow. This is an implementation of an automated workflow to search for evidence of gravitational lensing in a large series of gravitational wave events. This workflow conducts searches for evidence in all generally considered lensing regimes. The implementation of this workflow is built atop the Asimov automation framework and CBCFlow metadata management software and the resulting product therefore encompasses both the automated running and status checking of jobs in the workflow as well as the automated production and storage of relevant metadata from these jobs to allow for later reproduction. This workflow encompasses a number of existing lensing pipelines and has been designed to accommodate any additional future pipelines to provide both a current and future basis on which to conduct large scale lensing analyses of gravitational wave signal catalogues. The workflow also implements a prioritisation management system for jobs submitted to the schedulers in common usage in computing clusters ensuring both the completion of the workflow across the entire catalogue of events as well as the priority completion of the most significant candidates. As a first proof-of-concept demonstration, we deploy LensingFlow on a mock data challenge comprising 10 signals in which signatures of each lensing regime are represented. LensingFlow successfully ran and identified the candidates from this data through its automated checks of results from consituent analyses.

==> flowchart.tex <==
\begin{tikzpicture}
  \node (unlensed-analyses) [function, align=center] {
      Unlensed analyses
  };

  \node (original-metadata) [
    io, below=0.5cm of unlensed-analyses, align=center
  ] {
      \textsc{CBCFlow} metadata
  };

  \node (meets-lensing-criteria) [
    decision, below=0.5cm of original-metadata, align=center
  ] {
      Meets criteria for analysis?
  };

  \node (asimov-ledger) [
    io, below=0.5cm of meets-lensing-criteria, align=center
  ] {
    \textsc{Asimov} ledger
  };

  \node (single-image-analyses) [
    function, below left=0.5cm and 0.9cm of asimov-ledger, align=center
  ] {
    Single events
  };

  \node (multiplet-analyses) [
    function, below right=0.5cm and 0.9cm of asimov-ledger, align=center
  ] {
    Multiplets
  };

  \node (gravelamps-point-mass) [
    function, below=0.5cm of single-image-analyses, align=center
  ] {
    \textsc{Gravelamps} \\
    point mass \\
    model
  };

  \node (gravelamps-milli) [
    function, 
    below=0.5cm of single-image-analyses,
    right=0.25cm of gravelamps-point-mass,
    align=center
  ] {
    \textsc{Gravelamps} \\
    unmodelled
  };

  \node (golum-type-ii) [
    function,
    below=0.5cm of single-image-analyses,
    left=0.25cm of gravelamps-point-mass,
    align=center
  ] {
    \textsc{Golum} \\
    Type II
  };

  \node (low-latency-data) [
    function,
    below=0.5cm of multiplet-analyses,
    align=center
  ] {
    Low latency \\
    analyses \\
    \textsc{Fast Golum} \\
    \textsc{LensID} \\
    \textsc{PO} \\
    \textsc{Phazap}
  };

  \node (atlenstics) [
    function,
    below=0.5cm of multiplet-analyses,
    right=0.25cm of low-latency-data,
    align=center
  ] {
    Galaxy lens \\ 
    prior\\ compatibility \\
    \textsc{Atlenstics}
  };

  \node (ml-is-interesting) [
    decision,
    below=0.5cm of gravelamps-point-mass,
    align=center
  ] {
    Above pipeline\\
    interest threshold?
  };

  \node (sis) [
    function,
    below=0.5cm of ml-is-interesting,
    align=center
  ] {
    \textsc{Gravelamps} \\
    SIS model
  };

  \node (ll-is-interesting) [
    decision,
    below left=0.5cm and -1.3cm of low-latency-data,
    align=center
  ] {
    Above pipeline\\
    interest threshold?
  };

  \node (atlenstics-is-interesting) [
    decision,
    below=0.5cm of atlenstics,
    right=0.2cm of ll-is-interesting,
    align=center
  ] {
    Above pipeline\\
    interest threshold?
  };

  \node (priority) [
    function,
    below=0.5cm of atlenstics-is-interesting,
    align=center
  ] {
    Add priority to \\
    high latency \\
    analyses
  };
  
  \node (hl-started) [
    decision,
    below=0.5cm of ll-is-interesting,
    left=0.5cm of priority,
    align=center
  ] {
    High latency \\
    analyses started?
  };

  \node (hl-threshold) [
    decision,
    below=0.5cm of hl-started,
    align=center
  ] {
    Above threshold \\ for two analyses?
  };

  \node (hl-analyses) [
    function,
    below=0.5cm of hl-threshold,
    align=center
  ] {
    Joint \gls{pe} \\
    analyses \\
    \textsc{Golum} \\
    \textsc{Hanabi}
  };

  \node (final-ledger) [
    io,
    below=10.5cm of asimov-ledger,
    align=center
  ] {
    \textsc{Asimov} ledger
  };

  \node (final-metadata) [
    io,
    below left=0.5cm and 0.75cm of final-ledger,
    align=center
  ] {
    \textsc{CBCFlow} \\ metadata
  };

  \node (html) [
    io,
    below right=0.47cm and 0.75cm of final-ledger,
    align=center
  ] {
    HTML \\ Summary Page
  };

  \draw [arrow] (unlensed-analyses) -- (original-metadata);
  \draw [arrow] (original-metadata) -- (meets-lensing-criteria);
  \draw [arrow] 
    (meets-lensing-criteria) -- (asimov-ledger)
    node[anchor=west, pos=0.5]{Y};
  \draw [arrow] (asimov-ledger) -| (single-image-analyses);
  \draw [arrow] (asimov-ledger) -| (multiplet-analyses);
  \draw [arrow] (single-image-analyses) -- (gravelamps-point-mass);
  \draw [arrow] (single-image-analyses) -| (gravelamps-milli);
  \draw [arrow] (single-image-analyses) -| (golum-type-ii);
  \draw [arrow] (multiplet-analyses) -- (low-latency-data);
  \draw [arrow] (multiplet-analyses) -| (atlenstics);
  \draw [arrow] (gravelamps-point-mass) -- (ml-is-interesting);
  \draw [arrow] 
    (ml-is-interesting) -- (sis)
    node[anchor=east, pos=0.5]{Y};
  \draw [arrow] 
    (low-latency-data.south -| ll-is-interesting) -- (ll-is-interesting);
  \draw [arrow] 
    (atlenstics.south -| atlenstics-is-interesting) --
    (atlenstics-is-interesting);
  \draw [arrow]
    (ll-is-interesting.south -| hl-started) -- (hl-started)
    node[anchor=east, pos=0.7]{Y};
  \draw [arrow]
    (atlenstics-is-interesting.south -| priority) -- (priority)
    node[anchor=west, pos=0.7]{Y};
  \draw [arrow]
    (hl-started) -- (priority)
    node[anchor=south, pos=0.7]{Y};
  \draw [arrow]
    (hl-started.south -| hl-threshold) -- (hl-threshold)
    node[anchor=east, pos=0.7]{N};
  \draw [arrow]
    (hl-threshold) -- (hl-analyses)
    node[anchor=east, pos=0.7]{Y};
  \draw [arrow] (priority) |- (hl-analyses);
  \draw [arrow] (golum-type-ii) |- (final-ledger);
  \draw [arrow] (sis) |- (final-ledger);
  \draw [arrow] (gravelamps-milli) -- (final-ledger);
  \draw [arrow] (hl-analyses) -| (final-ledger);
  \draw [arrow] (final-ledger) |- (final-metadata);
  \draw [arrow] (final-ledger) |- (html);

\end{tikzpicture}

